The Dynamical Kernel Scheduler - Part 1

Emerging processor architectures such as GPUs and Intel MICs provide a huge performance potential for high performance computing. However developing software using these hardware accelerators introduces additional challenges for the developer such as exposing additional parallelism, dealing with different hardware designs and using multiple development frameworks in order to use devices from different vendors. The Dynamic Kernel Scheduler (DKS) is being developed in order to provide a software layer between host application and different hardware accelerators. DKS handles the communication between the host and device, schedules task execution, and provides a library of built-in algorithms. Algorithms available in the DKS library will be written in CUDA, OpenCL and OpenMP. Depending on the available hardware, the DKS can select the appropriate implementation of the algorithm. The first DKS version was created using CUDA for the Nvidia GPUs and OpenMP for Intel MIC. DKS was further integrated in OPAL (Object-oriented Parallel Accelerator Library) to speed up a parallel FFT based Poisson solver and Monte Carlo simulations for particle matter interaction used for proton therapy degrader modeling. DKS was also used together with Minuit2 for parameter fitting, where $\chi^2$ and $max-log-likelihood$ functions were offloaded to the hardwareaccelerator. The concepts of the DKS, first results together with plans for the future will be shown in this paper.

==> dks_class.tex <==
\tikzstyle{abstract}=[rectangle, draw=black, rounded corners, fill=blue!30,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{notdone}=[rectangle, draw=black, rounded corners, fill=red!30,
        text centered, anchor=north, text=black, text width=3cm]
\tikzstyle{comment}=[text height=2cm]
\tikzstyle{myarrow}=[->, >=open triangle 90, thick]
\tikzstyle{line}=[-, thick]

\begin{tikzpicture}[scale=0.5, transform shape]

\node (DKSBase) [abstract, rectangle split, rectangle split parts=2]
      {
        \textbf{DKSBase}
        \nodepart{second}Handle calls from host application
      };

\node (DKSAux) [comment, text width=4cm, left=of DKSBase] {};

\node (AutoTune) [notdone, rectangle split, rectangle split parts=2, left=of DKSAux]
      {
        \textbf{DKSAutoTuning}
        \nodepart{second}Handle autotuning of the DKS library
      };

\node (OpenCLBase) [abstract, rectangle split, rectangle split parts=2, below=of DKSBase]
      {
        \textbf{OpenCLBase}
        \nodepart{second}Handle OpenCL device, memory, data transfer
      };

\node (Left1) [text width=4cm, left=of OpenCLBase] {};
\node (Right1) [text width=4cm, right=of OpenCLBase] {};

\node (CUDABase) [abstract, rectangle split, rectangle split parts=2, left=of Left1]
      {
        \textbf{CUDABase}
        \nodepart{second}Handle CUDA device, memory, data transfer
      };

\node (MICBase) [abstract, rectangle split, rectangle split parts=2, right=of Right1]
      {
        \textbf{MICBase}
        \nodepart{second}Handle MIC device, memory, data transfer
      };

\node (CUDAAux) [comment, below=of CUDABase] {};

\node (CUDACollimator) [abstract, text width=4.5cm, rectangle split, rectangle split parts=2, below=of CUDAAux]
      {
        \textbf{CUDA CollimatorPhysics}
        \nodepart{second}Functions for OPALs Collimator physics solver offloads
      };

\node (CUDAFFT) [abstract, rectangle split, rectangle split parts=2, left=of CUDAAux]
      {
        \textbf{CUDA FFTPoisson}
        \nodepart{second}Functions for OPALs FFT solver offloads
      };

\node (CUDAChi) [abstract, rectangle split, rectangle split parts=2, right=of CUDAAux]
      {
        \textbf{CUDA ChiSquare}
        \nodepart{second}Functions for Chi-square and max-log-likelihood function offload
      };

\node (OpenCLAux) [comment, below=of OpenCLBase] {};

\node (OpenCLCollimator) [notdone, text width=4.5cm, rectangle split, rectangle split parts=2, below=of OpenCLAux]
      {
        \textbf{OpenCL CollimatorPhysics}
        \nodepart{second}Functions for OPALs Collimator physics solver offloads
      };

\node (OpenCLFFT) [notdone, rectangle split, rectangle split parts=2, left=of OpenCLAux]
      {
        \textbf{OpenCL FFTPoisson}
        \nodepart{second}Functions for OPALs FFT solver offloads
      };

\node (OpenCLChi) [abstract, rectangle split, rectangle split parts=2, right=of OpenCLAux]
      {
        \textbf{OpenCL ChiSquare}
        \nodepart{second}Functions for Chi-square and max-log-likelihood function offload
      };

\node (MICAux) [comment, below=of MICBase] {};

\node (MICCollimator) [abstract, text width=4.5cm, rectangle split, rectangle split parts=2, below=of MICAux]
      {
        \textbf{MIC CollimatorPhysics}
        \nodepart{second}Functions for OPALs Collimator physics solver offloads
      };

\node (MICFFT) [abstract, rectangle split, rectangle split parts=2, left=of MICAux]
      {
        \textbf{MIC FFTPoisson}
        \nodepart{second}Functions for OPALs FFT solver offloads
      };

\node (MICChi) [abstract, rectangle split, rectangle split parts=2, right=of MICAux]
      {
        \textbf{MIC ChiSquare}
        \nodepart{second}Functions for Chi-square and max-log-likelihood function offload
      };

\draw[myarrow] (CUDABase.north) -- ++(0,0.5) -| (DKSBase.south);
\draw[myarrow] (OpenCLBase.north) -- ++(0,0.5) -| (DKSBase.south);
\draw[myarrow] (MICBase.north) -- ++(0,0.5) -| (DKSBase.south);

\draw[myarrow] (CUDAFFT.east) -- ++(0,0.1) -| (CUDABase.south);
\draw[myarrow] (CUDAChi.west) -- ++(0,0.1) -| (CUDABase.south);
\draw[myarrow] (CUDACollimator.north) -- (CUDABase.south);

\draw[myarrow] (OpenCLFFT.east) -- ++(0,0.1) -| (OpenCLBase.south);
\draw[myarrow] (OpenCLChi.west) -- ++(0,0.1) -| (OpenCLBase.south);
\draw[myarrow] (OpenCLCollimator.north) -- (OpenCLBase.south);

\draw[myarrow] (MICFFT.east) -- ++(0,0.1) -| (MICBase.south);
\draw[myarrow] (MICChi.west) -- ++(0,0.1) -| (MICBase.south);
\draw[myarrow] (MICCollimator.north) -- (MICBase.south);

\draw[myarrow] (AutoTune.east) -- (DKSBase.west);

\end{tikzpicture}


==> sd_degrader.tex <==
% Diagram
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape, font=\normalsize,
  minimum height=0.5cm,minimum width=0.5cm},]

%Agents
\def\CPU{Host}
\def\GPU{GPU}

%matrix
\node [matrix, very thin,column sep=0.4cm,row sep=0.3cm] (matrix) at (0,0) {
  & \node(0,0) (\CPU) {}; & \node(0,0) (\CPU 0) {}; & \node(0,0) (\CPU 1) {}; & 
  \node(0,0) (\CPU 2) {}; & \node(0,0) (\CPU 3) {}; & \node(0,0) (\CPU 4) {}; & 
  \node(0,0) (\CPU 5) {}; & \node(0,0) (\CPU 6) {}; & \node(0,0) (\CPU 7) {}; & 
  \node(0,0) (\CPU 8) {}; & \node(0,0) (\CPU 9) {}; & \node(0,0) (\CPU 10) {}; & 
  \node(0,0) (\CPU 11) {}; & \node(0,0) (\CPU 12) {}; & \node(0,0) (\CPU 13) {}; &
  \node(0,0) (\CPU 14) {}; & \node(0,0) (\CPU 15) {}; & \node(0,0) (\CPU 16) {};\\
  & & & & & & & & & & & & & & & & & &\\ 
  & \node(0,0) (\GPU) {}; & \node(0,0) (\GPU 0) {}; & \node(0,0) (\GPU 1) {}; & 
  \node(0,0) (\GPU 2) {}; & \node(0,0) (\GPU 3) {}; & \node(0,0) (\GPU 4) {}; & 
  \node(0,0) (\GPU 5) {}; & \node(0,0) (\GPU 6) {}; & \node(0,0) (\GPU 7) {}; & 
  \node(0,0) (\GPU 8) {}; & \node(0,0) (\GPU 9) {}; & \node(0,0) (\GPU 10) {}; & 
  \node(0,0) (\GPU 11) {}; & \node(0,0) (\GPU 12) {}; & \node(0,0) (\GPU 13) {}; &
  \node(0,0) (\GPU 14) {}; & \node(0,0) (\GPU 15) {}; & \node(0,0) (\GPU 16) {};\\
};

% Agents labels
\fill 
(\CPU) node[draw,fill=white] {\textbf{\CPU}}
(\GPU) node[draw,fill=white] {\textbf{\GPU}};

%blocks
\filldraw[fill=blue!20]
(\CPU 0.north west) rectangle (\CPU 4.south east) node[pos=.5] {Initialize, data transfer, launch kernels}
(\GPU 0.north west) rectangle (\GPU 0.south east) node[pos=.5] {I}
(\GPU 1.north west) rectangle (\GPU 2.south east) node[pos=.5] {Receive data}
(\GPU 4.north west) rectangle (\GPU 5.south east) node[pos=.5] {Degrader}
(\GPU 7.north west) rectangle (\GPU 8.south east) node[pos=.5] {Sort}
(\GPU 10.north west) rectangle (\GPU 11.south east) node[pos=.5] {Send data}
(\CPU 10.north west) rectangle (\CPU 11.south east) node[pos=.5] {Receive data};

\draw
(\CPU 12) node[draw,circle,fill=red!20] {B}
(\GPU 3) node[draw,circle,fill=green!20] {B}
(\GPU 6) node[draw,circle,fill=green!20] {B}
(\GPU 9) node[draw,circle,fill=green!20] {B};

%horizontal flows
\draw [dashed] (\CPU 4) -- (\CPU 10);
\draw [-latex] (\CPU 11) -- (\CPU 12);
\draw [dashed] (\CPU 12) -- (\CPU 13);

\draw [-latex] (\GPU 0) -- (\GPU 1);
\draw [-latex] (\GPU 2) -- (\GPU 3);
\draw [-latex] (\GPU 3) -- (\GPU 4);
\draw [-latex] (\GPU 5) -- (\GPU 6);
\draw [-latex] (\GPU 6) -- (\GPU 7);
\draw [-latex] (\GPU 8) -- (\GPU 9);
\draw [-latex] (\GPU 9) -- (\GPU 10);
\draw [dashed] (\GPU 11) -- (\GPU 13);

%vertical flows
\draw [-latex] (\CPU 0) -- (\GPU 0);
\draw [-latex] (\CPU 1) -- (\GPU 1);
\draw [-latex] (\GPU 10) -- (\CPU 10); 

\end{tikzpicture}


==> sd_fft.tex <==
% Diagram
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape, font=\normalsize, minimum height=0.5cm,minimum width=0.5cm}]

%Agents
\def\CPU{Host}
\def\GPU{Stream 1}
\def\GGPU{Stream 2}

%matrix
\node [matrix, very thin,column sep=0.4cm,row sep=0.3cm] (matrix) at (0,0) {
  & \node(0,0) (\CPU) {}; & \node(0,0) (\CPU 0) {}; & \node(0,0) (\CPU 1) {}; & 
  \node(0,0) (\CPU 2) {}; & \node(0,0) (\CPU 3) {}; & \node(0,0) (\CPU 4) {}; & 
  \node(0,0) (\CPU 5) {}; & \node(0,0) (\CPU 6) {}; & \node(0,0) (\CPU 7) {}; & 
  \node(0,0) (\CPU 8) {}; & \node(0,0) (\CPU 9) {}; & \node(0,0) (\CPU 10) {}; & 
  \node(0,0) (\CPU 11) {}; & \node(0,0) (\CPU 12) {}; & \node(0,0) (\CPU 13) {}; &
  \node(0,0) (\CPU 14) {}; & \node(0,0) (\CPU 15) {}; & \node(0,0) (\CPU 16) {}; &\\
  & & & & & & & & & & & & & & & & & &\\ 
  & \node(0,0) (\GPU) {}; & \node(0,0) (\GPU 0) {}; & \node(0,0) (\GPU 1) {}; & 
  \node(0,0) (\GPU 2) {}; & \node(0,0) (\GPU 3) {}; & \node(0,0) (\GPU 4) {}; & 
  \node(0,0) (\GPU 5) {}; & \node(0,0) (\GPU 6) {}; & \node(0,0) (\GPU 7) {}; & 
  \node(0,0) (\GPU 8) {}; & \node(0,0) (\GPU 9) {}; & \node(0,0) (\GPU 10) {}; & 
  \node(0,0) (\GPU 11) {}; & \node(0,0) (\GPU 12) {}; & \node(0,0) (\GPU 13) {}; &
  \node(0,0) (\GPU 14) {}; & \node(0,0) (\GPU 15) {}; & \node(0,0) (\GPU 16) {};\\
  & & & & & & & & & & & & & & & & & &\\
  & \node(0,0) (\GGPU) {}; & \node(0,0) (\GGPU 0) {}; & \node(0,0) (\GGPU 1) {}; & 
  \node(0,0) (\GGPU 2) {}; & \node(0,0) (\GGPU 3) {}; & \node(0,0) (\GGPU 4) {}; & 
  \node(0,0) (\GGPU 5) {}; & \node(0,0) (\GGPU 6) {}; & \node(0,0) (\GGPU 7) {}; & 
  \node(0,0) (\GGPU 8) {}; & \node(0,0) (\GGPU 9) {}; & \node(0,0) (\GGPU 10) {}; & 
  \node(0,0) (\GGPU 11) {}; & \node(0,0) (\GGPU 12) {}; & \node(0,0) (\GGPU 13) {}; &
  \node(0,0) (\GGPU 14) {}; & \node(0,0) (\GGPU 15) {}; & \node(0,0) (\GGPU 16) {};\\
};

% Agents labels
\fill 
(\CPU) node[draw,fill=white] {\textbf{\CPU}}
(\GPU) node[draw,fill=white] {\textbf{\GPU}}
(\GGPU) node[draw,fill=white] {\textbf{\GGPU}};

%blocks
\filldraw[fill=blue!20]
(\CPU 0.north west) rectangle (\CPU 4.south east) node[pos=.5] {Initialize, data transfer, launch kernels}
%(\CPU 10.north west) rectangle (\CPU 12.south east) node[pos=.5] {Receive data}
(\GPU 0.north west) rectangle (\GPU 0.south east) node[pos=.5] {I}
(\CPU 12.north west) rectangle (\CPU 13.south east) node[pos=.5] {Receive data}
(\GPU 2.north west) rectangle (\GPU 3.south east) node[pos=.5] {Receive data}
(\GPU 5.north west) rectangle (\GPU 6.south east) node[pos=.5] {FFT}
(\GPU 8.north west) rectangle (\GPU 8.south east) node[pos=.5] {X}
(\GPU 9.north west) rectangle (\GPU 10.south east) node[pos=.5] {IFFT}
(\GPU 12.north west) rectangle (\GPU 13.south east) node[pos=.5] {Send data}
(\GGPU 1.north west) rectangle (\GGPU 2.south east) node[pos=.5] {Greens func.}
(\GGPU 4.north west) rectangle (\GGPU 5.south east) node[pos=.5] {FFT};

\draw
(\CPU 14) node[draw,circle,fill=red!20] {$\phi$}
(\GPU 4) node[draw,circle,fill=green!20] {$\rho$}
(\GPU 7) node[draw,circle,fill=green!20] {$\hat{\rho}$}
(\GPU 11) node[draw,circle,fill=green!20] {$\phi$}
(\GGPU 3) node[draw,circle,fill=green!20] {$G$}
(\GGPU 6) node[draw,circle,fill=green!20] {$\hat{G}$};

%horizontal flows

\draw [dashed] (\CPU 4) -- (\CPU 12);
\draw [-latex] (\CPU 13) -- (\CPU 14);

\draw [-latex] (\GPU 0) -- (\GPU 2);
\draw [-latex] (\GPU 3) -- (\GPU 4);
\draw [-latex] (\GPU 4) -- (\GPU 5);
\draw [-latex] (\GPU 6) -- (\GPU 7);
\draw [-latex] (\GPU 7) -- (\GPU 8);
\draw [-latex] (\GPU 8) -- (\GPU 9);
\draw [-latex] (\GPU 10) -- (\GPU 11);
\draw [-latex] (\GPU 11) -- (\GPU 12);
\draw [dashed] (\GPU 13) -- (\GPU 14);

\draw [dashed] (\GGPU 0) -- (\GGPU 1);
\draw [-latex] (\GGPU 2) -- (\GGPU 3);
\draw [-latex] (\GGPU 3) -- (\GGPU 4);
\draw [-latex] (\GGPU 5) -- (\GGPU 6);
\draw [-latex] (\GGPU 6) -- (\GPU 8);
\draw [dashed] (\GGPU 6) -- (\GGPU 14);

%vertical flows
\draw [-latex] (\CPU 0) -- (\GPU 0);
\draw [-latex] (\CPU 1) -- (\GGPU 1);
\draw [-latex] (\CPU 2) -- (\GPU 2);
\draw [-latex] (\GPU 12) -- (\CPU 12);


\end{tikzpicture}



==> sd_integration.tex <==
% Diagram
\begin{tikzpicture}[scale=0.6, every node/.style={transform shape, font=\normalsize,
  minimum height=0.5cm,minimum width=0.5cm},]

%Agents
\def\CPU{Host}
\def\GPU{Stream 1}
\def\GGPU{Stream 2}

%matrix
\node [matrix, very thin,column sep=0.4cm,row sep=0.3cm] (matrix) at (0,0) {
  & \node(0,0) (\CPU) {}; & \node(0,0) (\CPU 0) {}; & \node(0,0) (\CPU 1) {}; & 
  \node(0,0) (\CPU 2) {}; & \node(0,0) (\CPU 3) {}; & \node(0,0) (\CPU 4) {}; & 
  \node(0,0) (\CPU 5) {}; & \node(0,0) (\CPU 6) {}; & \node(0,0) (\CPU 7) {}; & 
  \node(0,0) (\CPU 8) {}; & \node(0,0) (\CPU 9) {}; & \node(0,0) (\CPU 10) {};\\
  & & & & & & & & & & &\\
  & \node(0,0) (\GPU) {}; & \node(0,0) (\GPU 0) {}; & \node(0,0) (\GPU 1) {}; & 
  \node(0,0) (\GPU 2) {}; & \node(0,0) (\GPU 3) {}; & \node(0,0) (\GPU 4) {}; & 
  \node(0,0) (\GPU 5) {}; & \node(0,0) (\GPU 6) {}; & \node(0,0) (\GPU 7) {}; & 
  \node(0,0) (\GPU 8) {}; & \node(0,0) (\GPU 9) {}; & \node(0,0) (\GPU 10) {};\\
  & & & & & & & & & & &\\
  & \node(0,0) (\GGPU) {}; & \node(0,0) (\GGPU 0) {}; & \node(0,0) (\GGPU 1) {}; & 
  \node(0,0) (\GGPU 2) {}; & \node(0,0) (\GGPU 3) {}; & \node(0,0) (\GGPU 4) {}; & 
  \node(0,0) (\GGPU 5) {}; & \node(0,0) (\GGPU 6) {}; & \node(0,0) (\GGPU 7) {}; & 
  \node(0,0) (\GGPU 8) {}; & \node(0,0) (\GGPU 9) {}; & \node(0,0) (\GGPU 10) {};\\
};

% Agents labels
\fill 
(\CPU) node[draw,fill=white] {\textbf{\CPU}}
(\GPU) node[draw,fill=white] {\textbf{\GPU}}
(\GGPU) node[draw,fill=white] {\textbf{\GGPU}};

%blocks
\filldraw[fill=blue!20]
(\CPU 0.north west) rectangle (\CPU 4.south east) node[pos=.5] {Initialize, data transfer, launch kernels}
(\CPU 7.north west) rectangle (\CPU 8.south east) node[pos=.5] {Receive data}
(\GPU 0.north west) rectangle (\GPU 0.south east) node[pos=.5] {I}

(\GGPU 1.north west) rectangle (\GGPU 2.south east) node[pos=.5] {Receive data}
(\GGPU 4.north west) rectangle (\GGPU 5.south east) node[pos=.5] {Integrate}
(\GGPU 7.north west) rectangle (\GGPU 8.south east) node[pos=.5] {Send data}

(\GPU 2.north west) rectangle (\GPU 3.south east) node[pos=.5] {Receive data}
(\GPU 5.north west) rectangle (\GPU 6.south east) node[pos=.5] {Integrate}
(\GPU 8.north west) rectangle (\GPU 9.south east) node[pos=.5] {Send data};

\filldraw
(\CPU 9) node[draw,circle,fill=red!20] {$R, X$}
(\GGPU 3) node[draw,circle,fill=green!20] {$X, dt$}
(\GPU 4) node[draw,circle,fill=green!20] {$R, P$}
(\GGPU 6) node[draw,circle,fill=green!20] {$X$}
(\GPU 7) node[draw,circle,fill=green!20] {$R$};

%horizontal flow
\draw [dashed] (\CPU 4) -- (\CPU 7);
\draw [dashed] (\CPU 9) -- (\CPU 10);
\draw [-latex] (\CPU 8) -- (\CPU 9);

\draw [-latex] (\GPU 0) -- (\GPU 2);
\draw [-latex] (\GPU 3) -- (\GPU 4);
\draw [-latex] (\GPU 4) -- (\GPU 5);
\draw [-latex] (\GPU 6) -- (\GPU 7);
\draw [-latex] (\GPU 7) -- (\GPU 8);
\draw [dashed] (\GPU 9) -- (\GPU 10);

\draw [dashed] (\GGPU 0) -- (\GGPU 1);
\draw [-latex] (\GGPU 2) -- (\GGPU 3);
\draw [-latex] (\GGPU 3) -- (\GGPU 4);
\draw [-latex] (\GGPU 5) -- (\GGPU 6);
\draw [-latex] (\GGPU 6) -- (\GGPU 7);
\draw [dashed] (\GGPU 8) -- (\GGPU 10);

%vertical flow
\draw [-latex] (\CPU 0) -- (\GPU 0);
\draw [-latex] (\CPU 1) -- (\GGPU 1);
\draw [-latex] (\CPU 2) -- (\GPU 2);
\draw [shorten <=0.25cm,shorten >=0.25cm,-latex] ($(\GGPU 7)!0.4!(\GGPU 8)$) -- ($(\CPU 7)!0.4!(\CPU 8)$);
\draw [-latex] (\GPU 7) -- (\CPU 7);
\draw [-latex] (\GPU 4) -- (\GGPU 4);



\end{tikzpicture}

